SilverSpoon-KD: A General-Purpose Toolkit for Knowledge Distillation

Knowledge distillation transfers deep learning representations from a teacher model to a student model, typically reducing model size or inference cost. However, knowledge distillation tooling has not kept pace with the breadth of research methods: existing toolkits typically support only a limited subset of techniques and use cases. We present SilverSpoon-KD, an open-source PyTorch toolkit that unifies different distillation paradigms and architectural relationships across workloads and applications behind a single API. Moreover, SilverSpoon-KD offers the first general-purpose blockwise knowledge distillation implementation with unique scalability features. We validate its versatility across vision, masked language model, and causal language models on tasks spanning homogeneous, heterogeneous, and quantization distillation across paradigms. We also evaluate SilverSpoon-KD by comparing its performance, including throughput and GPU memory usage, with existing toolkits. Despite extensive support for convenience, metric calculation, and tracking, we have found SilverSpoon-KD's performance to be on par with or better than existing toolkits.

==> generated/results_summary.tex <==
\begin{figure}[htp]
\centering
\pgfplotsset{
  bar/.style={xbar, bar shift=0pt, bar width=3pt, draw=black!50, line width=0.15pt},
}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 4, vertical sep=1.5cm, horizontal sep=2.2cm},
  width=0.41\textwidth, height=3.4cm,
  xbar,
  enlarge y limits=0.15,
  y dir=reverse,
  yticklabel style={font=\tiny, align=right},
  xticklabel style={font=\tiny},
  title style={font=\small\bfseries, yshift=-1ex},
  xlabel style={font=\tiny},
  nodes near coords, nodes near coords style={font=\fontsize{4.5}{5.5}\selectfont,
    /pgf/number format/precision=2, /pgf/number format/fixed,
    inner sep=0pt, text height=3pt, text depth=0pt},
  every node near coord/.append style={anchor=west, xshift=1.5pt},
]

\nextgroupplot[title={[1] VGG Compression},
  xlabel={CIFAR-10 Test Acc.\ (\%)},
  ytick={1,...,7}, ymin=0.5, ymax=7.5,
  yticklabels={Teacher,Baseline,BKD,ResKD,BKD\textrightarrow FT,BKD\textrightarrow HKD,BKD\textrightarrow ResKD},
  xmin=0, xmax=100]
\addplot[bar,fill=gray!60] coordinates {(87.26,1)};
\addplot[bar,fill=gray!25] coordinates {(82.69,2)};
\addplot[bar,fill=cBkd!50] coordinates {(72.49,3)};
\addplot[bar,fill=cReskd!50] coordinates {(84.35,4)};
\addplot[bar,fill=cMulti!50] coordinates {(88.92,5)};
\addplot[bar,fill=cMulti!50] coordinates {(87.97,6)};
\addplot[bar,fill=cMulti!50] coordinates {(90.42,7)};

\nextgroupplot[title={[2] VGG Relational KD},
  xlabel={CIFAR-100 Test Acc.\ (\%)},
  ytick={1,...,7}, ymin=0.5, ymax=7.5,
  yticklabels={Teacher,Baseline,ResKD ($T{=}16$),HKD (MSE),RelKD dist,RelKD angle,RelKD d+a},
  xmin=0, xmax=100]
\addplot[bar,fill=gray!60] coordinates {(77.81,1)};
\addplot[bar,fill=gray!25] coordinates {(65.16,2)};
\addplot[bar,fill=cReskd!50] coordinates {(73.65,3)};
\addplot[bar,fill=cHkd!50] coordinates {(72.78,4)};
\addplot[bar,fill=cRelkd!50] coordinates {(70.40,5)};
\addplot[bar,fill=cRelkd!50] coordinates {(71.01,6)};
\addplot[bar,fill=cRelkd!50] coordinates {(71.61,7)};

\nextgroupplot[title={[3] BERT Pre-Training},
  xlabel={MNLI Acc.\ (\%)},
  ytick={1,...,9}, ymin=0.5, ymax=9.5,
  yticklabels={Teacher,T6 Baseline,T6 BKD,T6 HKD,T6 ResKD,T4 Baseline,T4 BKD,T4 HKD,T4 ResKD},
  xmin=0, xmax=100]
\addplot[bar,fill=gray!60] coordinates {(83.59,1)};
\addplot[bar,fill=gray!25] coordinates {(77.29,2)};
\addplot[bar,fill=cBkd!50] coordinates {(79.13,3)};
\addplot[bar,fill=cHkd!50] coordinates {(80.33,4)};
\addplot[bar,fill=cReskd!50] coordinates {(79.01,5)};
\addplot[bar,fill=gray!25] coordinates {(66.92,6)};
\addplot[bar,fill=cBkd!50] coordinates {(66.10,7)};
\addplot[bar,fill=cHkd!50] coordinates {(70.44,8)};
\addplot[bar,fill=cReskd!50] coordinates {(67.83,9)};

\nextgroupplot[title={[4] BERT Downstream},
  xlabel={MNLI-m Acc.\ (\%)},
  ytick={1,...,8}, ymin=0.5, ymax=8.5,
  yticklabels={Teacher,T6 Baseline,T6 TextBrewer,T6 HKD\textrightarrow FT,T4 Baseline,T4 TextBrewer,T4 HKD\textrightarrow FT,T4 BKD\textrightarrow FT},
  xmin=0, xmax=100]
\addplot[bar,fill=gray!60] coordinates {(83.59,1)};
\addplot[bar,fill=gray!25] coordinates {(78.47,2)};
\addplot[bar,fill=gray!40] coordinates {(80.09,3)};
\addplot[bar,fill=cMulti!50] coordinates {(83.47,4)};
\addplot[bar,fill=gray!25] coordinates {(31.82,5)};
\addplot[bar,fill=gray!40] coordinates {(81.20,6)};
\addplot[bar,fill=cMulti!50] coordinates {(80.87,7)};
\addplot[bar,fill=cMulti!50] coordinates {(66.01,8)};

\nextgroupplot[title={[5] GPT-2 Compression},
  xlabel={LAMBADA Acc.\ (\%)},
  ytick={1,...,7}, ymin=0.5, ymax=7.5,
  yticklabels={Teacher,Baseline,BKD,HKD,ResKD,BKD\textrightarrow HKD,BKD\textrightarrow HKD\textrightarrow LoRA},
  xmin=0, xmax=40]
\addplot[bar,fill=gray!60] coordinates {(32.56,1)};
\addplot[bar,fill=gray!25] coordinates {(15.25,2)};
\addplot[bar,fill=cBkd!50] coordinates {(0.00,3)};
\addplot[bar,fill=cHkd!50] coordinates {(17.74,4)};
\addplot[bar,fill=cReskd!50] coordinates {(6.48,5)};
\addplot[bar,fill=cMulti!50] coordinates {(16.90,6)};
\addplot[bar,fill=cMulti!50] coordinates {(19.56,7)};

\nextgroupplot[title={[6] Cross-Architecture},
  xlabel={LAMBADA Acc.\ (\%)},
  ytick={1,...,6}, ymin=0.5, ymax=6.5,
  yticklabels={Teacher,Baseline,HKD,ResKD,HKD\textrightarrow FT,ResKD\textrightarrow FT},
  xmin=0, xmax=40]
\addplot[bar,fill=gray!60] coordinates {(32.56,1)};
\addplot[bar,fill=gray!25] coordinates {(16.34,2)};
\addplot[bar,fill=cHkd!50] coordinates {(0.87,3)};
\addplot[bar,fill=cReskd!50] coordinates {(6.02,4)};
\addplot[bar,fill=cMulti!50] coordinates {(15.06,5)};
\addplot[bar,fill=cMulti!50] coordinates {(14.96,6)};

\nextgroupplot[title={[7] GPT-2 Linearization},
  xlabel={LAMBADA Acc.\ (\%)},
  ytick={1,...,8}, ymin=0.5, ymax=8.5,
  yticklabels={Teacher,Baseline,BKD,HKD,BKD\textrightarrow HKD,ResKD,BKD\textrightarrow ResKD,BKD\textrightarrow FT},
  xmin=0, xmax=40]
\addplot[bar,fill=gray!60] coordinates {(32.56,1)};
\addplot[bar,fill=gray!25] coordinates {(30.55,2)};
\addplot[bar,fill=cBkd!50] coordinates {(30.89,3)};
\addplot[bar,fill=cHkd!50] coordinates {(30.91,4)};
\addplot[bar,fill=cMulti!50] coordinates {(30.86,5)};
\addplot[bar,fill=cReskd!50] coordinates {(30.95,6)};
\addplot[bar,fill=cMulti!50] coordinates {(30.95,7)};
\addplot[bar,fill=cMulti!50] coordinates {(31.05,8)};

\nextgroupplot[title={[8] Qwen3 INT4 QAT},
  xlabel={MMLU Acc.\ (\%)},
  ytick={1,...,6}, ymin=0.5, ymax=6.5,
  yticklabels={bf16 ceiling,INT4 PTQ,INT4 QAT,INT4{+}BKD,INT4{+}HKD,INT4{+}ResKD},
  xmin=0, xmax=100]
\addplot[bar,fill=gray!60] coordinates {(55.55,1)};
\addplot[bar,fill=gray!25] coordinates {(40.71,2)};
\addplot[bar,fill=gray!40] coordinates {(41.50,3)};
\addplot[bar,fill=cBkd!50] coordinates {(42.67,4)};
\addplot[bar,fill=cHkd!50] coordinates {(48.26,5)};
\addplot[bar,fill=cReskd!50] coordinates {(43.75,6)};

\end{groupplot}
\end{tikzpicture}
\caption{\textbf{Per-experiment results summary.} Colored bars are SilverSpoon-KD runs: single-stage bars use paradigm colors (\textcolor{cBkd}{\textbf{BKD}}, \textcolor{cHkd}{\textbf{HKD}}, \textcolor{cReskd}{\textbf{ResKD}}, \textcolor{cRelkd}{\textbf{RelKD}}), and multi-stage chains use \textcolor{cMulti}{green}, with the chain (e.g., BKD\textrightarrow HKD\textrightarrow LoRA) shown in the row label. Gray bars are reference points (not SilverSpoon-KD): teacher (dark), no-distillation student baseline (light), and external comparison from a competing toolkit or reference paper (medium). FT = full fine-tuning; LoRA = low-rank adapters, base frozen.}
\label{fig:results_summary}
\end{figure}


==> static/architecture.tex <==
\begin{figure}[htp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >={Stealth[scale=0.7]},
    font=\sffamily,
    method/.style={
        draw, rounded corners=2pt, thick,
        minimum width=2.0cm, minimum height=0.42cm,
        align=center, anchor=center,
        inner xsep=2pt, inner ysep=2pt,
    },
    stock/.style    ={method, fill=cStock,   draw=cOkSky!60!black},
    added/.style    ={method, fill=cAdded,   draw=cOkOrange!70!black},
    changed/.style  ={method, fill=cChanged, draw=cOkYellow!40!black},
    flow/.style       ={->, thick, gray!60!black},
    looplabel/.style  ={font=\sffamily\fontsize{6}{7}\selectfont\itshape, gray!50!black},
    looprule/.style   ={draw=gray!30, thin, rounded corners=4pt},
    sectionlabel/.style={font=\sffamily\bfseries\footnotesize, anchor=west},
    panellabel/.style ={font=\sffamily\bfseries\normalsize},
    anchormark/.style ={draw, fill=white, circle, inner sep=0pt,
        minimum size=4mm, font=\sffamily\bfseries\fontsize{6}{7}\selectfont},
    note/.style       ={font=\sffamily\fontsize{6}{7}\selectfont\itshape, gray!45!black,
        align=center},
    dimlabel/.style   ={font=\sffamily\fontsize{6}{7}\selectfont, gray!45!black},
    tlayer/.style={draw, thick, fill=gray!22, rounded corners=1pt,
        minimum width=1.2cm, minimum height=0.42cm,
        font=\sffamily\fontsize{6}{7}\selectfont, inner sep=1pt},
    slayer/.style={draw, thick, fill=cOkGreen!22, rounded corners=1pt,
        minimum width=1.2cm, minimum height=0.42cm,
        font=\sffamily\fontsize{6}{7}\selectfont, inner sep=1pt},
    tdim/.style={draw=gray!55!black, dashed, thick,
        fill=gray!10, rounded corners=1pt,
        minimum width=1.2cm, minimum height=0.42cm,
        font=\sffamily\fontsize{6}{7}\selectfont\itshape\color{gray!55!black},
        inner sep=1pt},
    sdim/.style={draw=cOkGreen!50!black, dashed, thick,
        fill=cOkGreen!10, rounded corners=1pt,
        minimum width=1.2cm, minimum height=0.42cm,
        font=\sffamily\fontsize{6}{7}\selectfont\itshape\color{gray!55!black},
        inner sep=1pt},
    align/.style={<->, thick, dashed, cOkYellow!55!black},
    hook/.style={draw, fill=cOkYellow!70, rounded corners=0.5pt,
        minimum width=1.5mm, minimum height=1.5mm, inner sep=0pt},
    code/.style={draw=gray!50, rounded corners=2pt, fill=gray!8,
        font=\ttfamily\fontsize{6}{7}\selectfont, inner sep=2pt,
        minimum height=0.42cm},
    tact/.style={draw=gray!60!black, thick, fill=gray!22, rounded corners=1pt,
        minimum height=0.4cm, font=\sffamily\fontsize{6}{7}\selectfont,
        inner sep=2pt},
    sact/.style={draw, thick, fill=cOkGreen!22, rounded corners=1pt,
        minimum height=0.4cm, font=\sffamily\fontsize{6}{7}\selectfont,
        inner sep=2pt},
    proj/.style={draw, thick, fill=cOkYellow!40, rounded corners=2pt,
        minimum height=0.5cm, font=\sffamily\fontsize{6}{7}\selectfont\bfseries,
        inner sep=2pt},
    gpu/.style={draw=gray!60!black, rounded corners=2pt, thick,
        fill=gray!12, minimum width=1.5cm, minimum height=1.4cm,
        anchor=north, inner sep=0pt},
    tslot/.style={draw=cTSlotBorder, thick, fill=cTSlot,
        rounded corners=1pt, minimum width=1.25cm, minimum height=0.45cm,
        anchor=north, font=\sffamily\fontsize{6}{7}\selectfont, inner sep=1pt,
        text=black},
    sslot/.style={draw=cSSlotBorder, thick, fill=cSSlot,
        rounded corners=1pt, minimum width=1.25cm, minimum height=0.45cm,
        anchor=north, font=\sffamily\fontsize{6}{7}\selectfont, inner sep=1pt,
        text=black},
    panelframe/.style={draw=gray!45, thin, rounded corners=3pt,
        anchor=center},
    streamT/.style={draw=gray!60!black, thick, fill=gray!30,
        rounded corners=1pt, minimum height=0.28cm, anchor=west,
        font=\sffamily\fontsize{5}{6}\selectfont, inner sep=1pt},
    streamS/.style={draw=cOkGreen!60!black, thick, fill=cOkGreen!30,
        rounded corners=1pt, minimum height=0.28cm, anchor=west,
        font=\sffamily\fontsize{5}{6}\selectfont, inner sep=1pt},
    config/.style={font=\sffamily\fontsize{6}{7}\selectfont, anchor=west,
        align=left},
]

\begin{scope}[on background layer]
\node[panelframe, minimum width=14cm, minimum height=3.4cm]
    (frameA) at (7, -1.7) {};
\node[panelframe, minimum width=4.67cm, minimum height=5.0cm]
    (frameB) at (2.33, -5.9) {};
\node[panelframe, minimum width=4.67cm, minimum height=5.0cm]
    (frameC) at (7.0, -5.9) {};
\node[panelframe, minimum width=4.67cm, minimum height=5.0cm]
    (frameD) at (11.67, -5.9) {};
\end{scope}

\node[panellabel, anchor=north west]
    (labelA) at ([shift={(0.15,-0.12)}]frameA.north west) {(a)};
\node[sectionlabel, anchor=west]
    at ([xshift=0.1cm]labelA.east)
    {Training Flow};

\node[panellabel, anchor=north west]
    (labelB) at ([shift={(0.15,-0.12)}]frameB.north west) {(b)};
\node[sectionlabel, anchor=west]
    at ([xshift=0.1cm]labelB.east) {Alignment mechanism};

\node[panellabel, anchor=north west]
    (labelC) at ([shift={(0.15,-0.12)}]frameC.north west) {(c)};
\node[sectionlabel, anchor=west]
    at ([xshift=0.1cm]labelC.east) {Parallelism};

\node[panellabel, anchor=north west]
    (labelD) at ([shift={(0.15,-0.12)}]frameD.north west) {(d)};
\node[sectionlabel, anchor=west]
    at ([xshift=0.1cm]labelD.east) {Auto-projectors};

\begin{scope}[shift={(0.95,-0.745)}]

\node[stock]   (loadModels)  at (1.2, -0.45)
    {\mtitle{\texttt{from\_pretrained()}}};
\node[added]   (createAlign) at (3.6, -0.45)
    {\mtitle{\texttt{create\_alignments()}}};
\node[added]   (initHooks)   at (6.0, -0.45)
    {\mtitle{\texttt{\_\_init\_\_()}}};
\node[changed] (initOpt)     at (8.4, -0.45)
    {\mtitle{\texttt{create\_optimizer()}}};

\foreach \a/\b in {loadModels/createAlign, createAlign/initHooks, initHooks/initOpt}
    \draw[flow] (\a.east) -- (\b.west);


\node[changed] (trainStep)   at (1.2, -1.30)
    {\mtitle{\texttt{training\_step()}}};
\node[added]   (computeLoss) at (3.6, -1.30)
    {\mtitle{\texttt{compute\_dist\_loss()}}};
\node[changed] (backward)    at (6.0, -1.30)
    {\mtitle{\texttt{backward()}}};
\node[changed] (optStep)     at (8.4, -1.30)
    {\mtitle{\texttt{optimizer.step()}}};
\node[changed] (logStep)     at (10.8, -1.30)
    {\mtitle{\texttt{log()}}};

\foreach \a/\b in {trainStep/computeLoss, computeLoss/backward,
                   backward/optStep, optStep/logStep}
    \draw[flow] (\a.east) -- (\b.west);

\draw[flow]
    (initOpt.east) -- ++(0.3,0)
    -- ++(0,-0.4)
    -| (trainStep.north);

\node[changed] (evalStep)    at (3.6, -2.05)
    {\mtitle{\texttt{evaluate()}}};
\node[changed] (saveStep)    at (6.0, -2.05)
    {\mtitle{\texttt{\_save\_checkpoint()}}};

\draw[flow] (evalStep.east) -- (saveStep.west);

\draw[flow]
    (trainStep.south) |- (evalStep.west);

\draw[flow, gray!55]
    (saveStep.east) -- ++(0.6,0);
\node[font=\sffamily\fontsize{7}{8}\selectfont\itshape, gray!55!black,
      anchor=west]
    at ([xshift=0.6cm]saveStep.east) {\dots};



\draw[flow]
    (logStep.south) -- ++(0,-0.2)
    -| ([xshift=-10pt] trainStep.south east);


\end{scope}

\begin{scope}[shift={(0.93,-4.40)}]

\node[code, anchor=north]
    (regex) at (1.4, 0)
    {modules=r"layers\textbackslash.\textbackslash d+\$"};
\node[font=\sffamily\fontsize{5}{6}\selectfont, gray!55!black, anchor=south]
    at (regex.north)
    {user-supplied pattern};

\draw[->, thick, gray!55!black]
    (regex.south) -- ++(0,-0.4)
    node[midway, right=1pt, font=\sffamily\fontsize{5}{6}\selectfont\itshape,
         text=gray!55!black] {};

\node[font=\sffamily\bfseries\fontsize{6}{7}\selectfont, anchor=south]
    at (0.5, -1.05) {Teacher (frozen)};
\node[tdim, anchor=north] (te) at (0.5, -1.10)  {embed};
\node[tlayer, anchor=north] (tL0) at (0.5,-1.6) {layers.0};
\node[tlayer, anchor=north] (tL1) at (0.5,-2.1) {layers.1};
\node[tlayer, anchor=north] (tL2) at (0.5,-2.6) {layers.2};
\node[tdim, anchor=north]   (th)  at (0.5,-3.1) {head};

\node[font=\sffamily\bfseries\fontsize{6}{7}\selectfont, anchor=south]
    at (2.3, -1.05) {Student};
\node[sdim, anchor=north]   (se)  at (2.3,-1.10) {embed};
\node[slayer, anchor=north] (sL0) at (2.3,-1.6) {layers.0};
\node[slayer, anchor=north] (sL1) at (2.3,-2.1) {layers.1};
\node[slayer, anchor=north] (sL2) at (2.3,-2.6) {layers.2};
\node[sdim, anchor=north]   (sh)  at (2.3,-3.1) {head};

\foreach \n in {tL0,tL1,tL2}
    \node[hook] at ([xshift=-0.7cm]\n.center) {};
\foreach \n in {sL0,sL1,sL2}
    \node[hook] at ([xshift= 0.7cm]\n.center) {};

\foreach \tn/\sn in {tL0/sL0, tL1/sL1, tL2/sL2} {
    \draw[align] (\tn.east) -- (\sn.west);
}


\end{scope}

\begin{scope}[shift={(10.27,-4.30)}]

\def\barW{2.2cm}
\def\centerX{1.3}

\node[font=\sffamily\bfseries\fontsize{6}{7}\selectfont, anchor=south]
    at (\centerX,-0.1) {captured pair};

\node[tact, minimum width=\barW, anchor=north]
    (tact) at (\centerX,-0.25)
    {teacher activation};
\node[dimlabel, anchor=west]
    at ([xshift=2pt,yshift=6pt]tact.east) {$d_T$};

\node[sact, minimum width=\barW, anchor=north]
    (sact) at (\centerX,-0.85)
    {student activation};
\node[dimlabel, anchor=west]
    at ([xshift=2pt]sact.east) {$d_S$};

\node[font=\sffamily\fontsize{6}{7}\selectfont\itshape, text=cOkVermil!75!black,
      anchor=north]
    (mismatch) at (\centerX,-1.42)
    {$d_T \!\neq\! d_S$ detected};

\node[proj, anchor=north, minimum width=\barW]
    (proj) at (\centerX,-1.78)
    {Linear ($d_S \!\to\! d_T$)};

\draw[flow] (sact.west) -- ++(-0.4,0) |- (proj.west);

\node[sact, minimum width=\barW, anchor=north,
      fill=cOkGreen!12, draw=cOkGreen!50!black, dashed]
    (sproj) at (\centerX,-2.5)
    {projected student};
\node[dimlabel, anchor=west]
    at ([xshift=2pt]sproj.east) {$d_T$};

\draw[flow] (proj.south) -- (sproj.north);

\node[anchor=north, draw=cOkVermil!70!black, thick,
      fill=cOkVermil!12, rounded corners=2pt,
      font=\sffamily\fontsize{6}{7}\selectfont\bfseries,
      minimum width=\barW, minimum height=0.42cm]
    (loss) at (\centerX,-3.05)
    {\texttt{loss\_fn}};

\draw[flow, dashed, draw=cOkVermil!70!black]
    (sproj.south) -- (loss.north);
\draw[flow, dashed, draw=cOkVermil!70!black]
    (tact.east) -- ++(0.85,0) |- (loss.east);

\end{scope}

\begin{scope}[shift={(5.35,-4.25)}]

\node[draw=black, thick, rounded corners=2pt, fill=white,
      inner sep=2pt, anchor=north,
      font=\sffamily\fontsize{5}{6}\selectfont, text=black]
    (configA) at (1.5,0)
    {\texttt{teacher\_placement="sharded"}};
\node[draw=black, thick, rounded corners=2pt, fill=white,
      inner sep=2pt, anchor=north,
      font=\sffamily\fontsize{5}{6}\selectfont, text=black]
    (config) at ([yshift=-0.5pt]configA.south)
    {\texttt{fsdp="full\_shard"}};

\node[gpu, anchor=north]
    (gpu0) at (0.5,-0.95) {};
\node[font=\sffamily\bfseries\fontsize{6}{7}\selectfont, anchor=north]
    at ([yshift=0pt]gpu0.north) {GPU 0};

\node[gpu, anchor=north]
    (gpu1) at (2.3,-0.95) {};
\node[font=\sffamily\bfseries\fontsize{6}{7}\selectfont, anchor=north]
    at ([yshift=0pt]gpu1.north) {GPU 1};

\node[tslot, anchor=north]
    (t0) at ([yshift=-0.35cm]gpu0.north)
    {T shard 0};
\node[tslot, anchor=north]
    (t1) at ([yshift=-0.35cm]gpu1.north)
    {T shard 1};

\node[sslot, anchor=north]
    (s0) at ([yshift=-0.05cm]t0.south)
    {S shard 0};
\node[sslot, anchor=north]
    (s1) at ([yshift=-0.05cm]t1.south)
    {S shard 1};


\node[font=\sffamily\bfseries\fontsize{6}{7}\selectfont, anchor=west]
    at (-0.05,-2.7)
    {Forward (independent streams)};

\draw[gray!50, thick] (0,-3.25) -- (3.0,-3.25);

\node[streamT, minimum width=1.7cm]
    at (0,-3.08) {teacher fwd};
\node[streamS, minimum width=2.0cm]
    at (0.35,-3.48) {student fwd};

\draw[<->, thick, gray!60!black]
    (0.35,-3.80) -- (1.7,-3.80);
\node[font=\sffamily\fontsize{5}{6}\selectfont\itshape, gray!60!black,
      anchor=north]
    at (1.025,-3.82) {overlap};

\end{scope}

\end{tikzpicture}%
}
\caption{\textbf{SilverSpoon-KD design overview.} (a)~Training-flow spine, methods color-coded by provenance (\colorbox{cStock}{inherited}, \colorbox{cAdded}{added}, \colorbox{cChanged}{extended}). (b)~Regex/list alignment hooks bind teacher--student modules. (c)~Independent placement overlaps teacher/student forwards on disjoint GPUs. (d)~Auto-projectors bridge hidden-dim mismatches.}
\label{fig:architecture}
\end{figure}


==> static/bkd_visualization.tex <==
\begin{figure}[htbp]
    \centering

    \begin{tikzpicture}[
        node distance=2cm and 1cm,
        >=Stealth,
        font=\sffamily
      ]

    \tikzset{
      block/.style={
        rectangle, draw, thick, fill=gray!10,
        minimum height=2cm, minimum width=1.5cm, align=center
      },
      data/.style={align=center, text width=2cm},
      loss/.style={
        circle, draw, thick, fill=red!10,
        minimum size=1cm, align=center
      },
      line/.style={draw, thick, -Stealth},
      backprop/.style={draw, thick, red, -Stealth},
      surround/.style={
        draw, thick, dashed, gray, rectangle,
        inner sep=0.25cm
      },
      int_loss/.style={
        circle, draw, thick, fill=red!10,
        minimum size=1cm, align=center
      },
    }

    \node [block] (s_block1) {Block 1 \\ $\theta_1^S$ \\ \pgrad{\partial \mathcal{L}_1/\partial \theta_1^S}};
    \node [block, right=of s_block1] (s_block2) {Block 2 \\ $\theta_2^S$ \\ \pgrad{\partial \mathcal{L}_2/\partial \theta_2^S}};
    \node [block, right=of s_block2] (s_blockn) {Block N \\ $\theta_N^S$ \\ \pgrad{\partial \mathcal{L}_N/\partial \theta_N^S}};
    \node [data, right=of s_blockn] (s_output) {Student \\ Prediction \\ $\hat{Y}_S$};

    \node [block, above=of s_block1] (t_block1) {Block 1 \\ $\theta_1^T$};
    \node [block, above=of s_block2] (t_block2) {Block 2 \\ $\theta_2^T$};
    \node [block, above=of s_blockn] (t_blockn) {Block N \\ $\theta_N^T$};
    \node [data, right=of t_blockn] (t_output) {Soft-Labels \\ $\hat{Y}_T$};

    \path (s_block1.west) -- (t_block1.west) coordinate[midway] (mid_point);
    \node [data, left=of mid_point] (in_x) {Input \\ $X$};

    \path (s_output) -- (t_output) node[midway, loss] (loss) {Loss \\ $\mathcal{L}_{N}$};

    \node [int_loss] (loss1) at ($(s_block1.north east)!.5!(t_block1.south east)$) [xshift=1.25cm] {$\mathcal{L}_1$};
    \node [int_loss] (loss2) at ($(s_block2.north east)!.5!(t_block2.south east)$) [xshift=1.25cm] {$\mathcal{L}_2$};

    \begin{scope}[on background layer]
      \node [surround, fit=(t_block1) (t_block2) (t_blockn), label=above:Teacher Model] {};
      \node [surround, fit=(s_block1) (s_block2) (s_blockn), label=below:Student Model] {};
    \end{scope}

    \draw [line] (in_x) -- (t_block1.west);
    \draw [line] (in_x) -- (s_block1.west);
    \draw [line] (t_block1) -- node[above,font=\scriptsize]{$h_1^T$} (t_block2);
    \draw [line, dotted] (t_block2) -- (t_blockn);
    \draw [line] (t_blockn.east) -- node[above,font=\scriptsize]{$h_N^T$} (t_output.west);
    \draw [line] (t_block1.east) -- node[midway,sloped,above,font=\tiny]{$h_1^T$} (s_block2.west);
    \draw [line, dotted] (t_block2.east) -- (s_blockn.west);
    \draw [line] (s_blockn.east) -- node[below,font=\scriptsize]{$h_N^S$} (s_output);
    \draw [line] (s_output) -- (loss);
    \draw [line] (t_output.south) -- (loss.north);

    \draw [line] (s_block1.east) -- node[midway,sloped,above,font=\tiny]{$h_1^S$} (loss1.south);
    \draw [line] (t_block1.east) -- (loss1.north);
    \draw [line] (s_block2.east) -- node[midway,sloped,above,font=\tiny]{$h_2^S$} (loss2.south);
    \draw [line] (t_block2.east) -- (loss2.north);

    \draw [backprop] (loss.south) to[bend right=0]
        node[above,font=\tiny,pos=0.5]{$\frac{\partial \mathcal{L}_{N}}{\partial h_N^S}$} (s_blockn.north);
    \draw [backprop] (loss2.south) to[bend right=0]
        node[above,font=\tiny,pos=0.5]{$\frac{\partial \mathcal{L}_{2}}{\partial h_2^S}$} (s_block2.north);
    \draw [backprop] (loss1.south) to[bend right=0]
        node[above,font=\tiny,pos=0.5]{$\frac{\partial \mathcal{L}_{1}}{\partial h_1^S}$} (s_block1.north);

    \end{tikzpicture}

    \caption{blockwise KD, a \gls{featkd} strategy. Each student block receives the same input as the corresponding teacher block, and loss is calculated by comparing the resulting outputs. Since each student block is only used to calculate its own output and is not used for subsequent student blocks, only the configuration of student learnable parameters $\theta_i^S$ influences the loss $\mathcal{L}_i$, meaning backpropagation does not propagate to non-involved earlier student blocks.}
    \label{fig:bkd_visualization}
\end{figure}


==> static/experiment_coverage.tex <==
\begin{figure}[htp]
    \centering
    \begin{tikzpicture}[font=\sffamily\scriptsize]

    \matrix (M) [
        matrix of nodes,
        nodes in empty cells,
        nodes={
            anchor=center,
            inner sep=1pt,
            minimum height=7mm,
            text depth=0pt,
            font=\sffamily\scriptsize,
        },
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        column 1/.style={nodes={text width=29mm, align=right, anchor=east, inner sep=2pt, draw=none, fill=none}},
        column 2/.style={nodes={text width=14mm, align=center, draw=gray!40, fill=green!6}},
        column 3/.style={nodes={text width=16mm, align=center, draw=gray!40, fill=blue!6}},
        column 4/.style={nodes={text width=16mm, align=center, draw=gray!40, fill=blue!6}},
        column 5/.style={nodes={text width=18mm, align=center, draw=gray!40, fill=blue!6}},
        column 6/.style={nodes={text width=14mm, align=center, draw=gray!40, fill=cAlignment!18}},
        column 7/.style={nodes={text width=10mm, align=center, draw=gray!40, fill=gray!12}},
        column 8/.style={nodes={text width=12mm, align=center, draw=gray!40, fill=cStudent!12}},
        row 1/.style={nodes={font=\sffamily\scriptsize\bfseries, minimum height=9mm}},
    ] {
        & Workload & Teacher & Student(s) & Architecture Relation & Paradigms & Stages & RQ \\
        \S\ref{exp:vision_bkd}~VGG Compression              & CNN  & VGG-16      & VGG-16-DS          & Homogeneous         & \pR\,\pH\,\pB     & \chk      & 1, 2 \\
        \S\ref{exp:vision_relkd}~VGG Relational KD          & CNN  & ResNet-50   & VGG-11-BN          & Heterogeneous       & \pR\,\pH\,\pRel   & ---       & 1    \\
        \S\ref{exp:bert_dist}~BERT Pre-Training              & Lang / Enc.   & BERT-base   & T6, T4-tiny        & Homogeneous         & \pR\,\pH\,\pB     & ---      & 1, 2 \\
        \S\ref{exp:bert_downstream}~BERT Downstream          & Lang / Enc.   & BERT-base   & T6, T4-tiny        & Homogeneous         & \pH\,\pB          & ---      & 1, 2 \\
        \S\ref{exp:gpt2_dist}~GPT-2 Compression             & Lang / Dec.   & GPT-2 small    & GPT-2 96M          & Homogeneous         & \pR\,\pH\,\pB     & \chk      & 1, 2 \\
        \S\ref{exp:gpt2_cross_arch}~Cross-Architecture       & Lang / Dec.   & GPT-2 small    & DSV3 96M           & Heterogeneous       & \pR\,\pH\,\pB     & \chk     & 1    \\
        \S\ref{exp:gpt2_linear}~GPT-2 Attn.\ Linear.        & Lang / Dec.   & GPT-2 small    & LoLCATs            & Heterogeneous       & \pR\,\pH\,\pB     & \chk      & 1, 2 \\
        \S\ref{exp:qwen3_quant}~Qwen3 Quantization           & Lang / LLM    & Qwen3-1.7B  & INT4/5/6           & Quantization  & \pR\,\pH\,\pB     & ---      & 1, 2 \\
        \S\ref{exp:framework}~Toolkit Bench.            & \emph{mixed}  & \emph{mixed} & \emph{mixed}      & \emph{mixed}        & \pR\,\pH\,\pB     & ---      & 3    \\
    };

    \draw[thick, gray!70]
        ($(M-1-2.south west)$) -- ($(M-1-8.south east)$);

    \draw[thick, dashed, gray!55]
        ($(M-10-2.north west)+(-1.5mm,0)$) -- ($(M-10-8.north east)+(1.5mm,0)$);

    \end{tikzpicture}

    \caption{\textbf{Experimental coverage matrix.} The eight distillation-quality experiments above the dashed line span vision, encoder LM, and decoder LM workloads under homogeneous, heterogeneous, and quantization-based settings, exercising all four paradigms; the toolkit-performance benchmark below the line tests SilverSpoon-KD against four peers under matched workloads. Pills: \pR\,response-based, \pH\,holistic, \pB\,blockwise, \pRel\,relation-based KD.}
    \label{fig:experiment_coverage}
\end{figure}


==> static/hkd_visualization.tex <==
\begin{figure}[htbp]
    \centering

    \begin{tikzpicture}[
        node distance=2cm and 1cm,
        >=Stealth,
        font=\sffamily
      ]

    \tikzset{
      block/.style={
        rectangle, draw, thick, fill=gray!10,
        minimum height=2cm, minimum width=1.5cm, align=center
      },
      data/.style={align=center, text width=2cm},
      loss/.style={
        circle, draw, thick, fill=red!10,
        minimum size=1cm, align=center
      },
      line/.style={draw, thick, -Stealth},
      backprop/.style={draw, thick, red, -Stealth},
      surround/.style={
        draw, thick, dashed, gray, rectangle,
        inner sep=0.25cm
      }
    }

    \node [block] (s_block1) {Block 1 \\ $\theta_1^S$ \\ \pgrad{\partial \mathcal{L}_1/\partial \theta_1^S} \\ \pgrad{+\,\partial \mathcal{L}_2/\partial \theta_1^S} \\ \pgrad{+\,\partial \mathcal{L}_N/\partial \theta_1^S}};
    \node [block, right=of s_block1] (s_block2) {Block 2 \\ $\theta_2^S$ \\ \pgrad{\partial \mathcal{L}_2/\partial \theta_2^S} \\ \pgrad{+\,\partial \mathcal{L}_N/\partial \theta_2^S}};
    \node [block, right=of s_block2] (s_blockn) {Block N \\ $\theta_N^S$ \\ \pgrad{\partial \mathcal{L}_N/\partial \theta_N^S}};
    \node [data, right=of s_blockn] (s_output) {Student \\ Prediction \\ $\hat{Y}_S$};

    \node [block, above=of s_block1] (t_block1) {Block 1 \\ $\theta_1^T$};
    \node [block, above=of s_block2] (t_block2) {Block 2 \\ $\theta_2^T$};
    \node [block, above=of s_blockn] (t_blockn) {Block N \\ $\theta_N^T$};
    \node [data, right=of t_blockn] (t_output) {Soft-Labels \\ $\hat{Y}_T$};

    \path (s_block1.west) -- (t_block1.west) coordinate[midway] (mid_point);
    \node [data, left=of mid_point] (in_x) {Input \\ $X$};

    \path (s_output) -- (t_output) node[midway, loss] (loss) {Loss \\ $\mathcal{L}_{N}$};

    \node [loss] (loss1) at ($(s_block1.north east)!.5!(t_block1.south east)$) [xshift=0.5cm] {$\mathcal{L}_1$};
    \node [loss] (loss2) at ($(s_block2.north east)!.5!(t_block2.south east)$) [xshift=0.5cm] {$\mathcal{L}_2$};

    \begin{scope}[on background layer]
      \node [surround, fit=(t_block1) (t_block2) (t_blockn), label=above:Teacher Model] {};
      \node [surround, fit=(s_block1) (s_block2) (s_blockn), label=below:Student Model] {};
    \end{scope}

    \draw [line] (in_x) -- (t_block1);
    \draw [line] (in_x) -- (s_block1);
    \draw [line] (t_block1) -- node[above,font=\scriptsize]{$h_1^T$} (t_block2);
    \draw [line, dotted] (t_block2) -- (t_blockn);
    \draw [line] (t_blockn.east) -- node[above,font=\scriptsize]{$h_N^T$} (t_output.west);
    \draw [line] (s_block1) -- node[below,font=\scriptsize]{$h_1^S$} (s_block2);
    \draw [line, dotted] (s_block2) -- (s_blockn);
    \draw [line] (s_blockn) -- node[below,font=\scriptsize]{$h_N^S$} (s_output);
    \draw [line] (s_output) -- (loss);
    \draw [line] (t_output) -- (loss);

    \draw [line] (s_block1.east) -- (loss1.south);
    \draw [line] (t_block1.east) -- (loss1.north);
    \draw [line] (s_block2.east) -- (loss2.south);
    \draw [line] (t_block2.east) -- (loss2.north);

    \draw [backprop] (loss.south) to[bend right=0]
        node[above,font=\tiny,pos=0.5]{$\frac{\partial \mathcal{L}_{N}}{\partial h_N^S}$} (s_blockn.south);
    \draw [backprop] (s_blockn.south) to[bend right=45]
        node[below,font=\tiny,pos=0.5]{$\frac{\partial \mathcal{L}_{N}}{\partial h_2^S}$} (s_block2.south);
    \draw [backprop] (s_block2.south) to[bend right=45]
        node[below,font=\tiny,pos=0.5]{$\frac{\partial \mathcal{L}_{N}}{\partial h_1^S}$} (s_block1.south);

    \draw [backprop] (loss2.south) to[bend left=0]
        node[above,font=\tiny,pos=0.6]{$\frac{\partial \mathcal{L}_{2}}{\partial h_2^S}$} (s_block2.north);
    \draw [backprop] (s_block2.north) to[bend left=20]
        node[below,font=\tiny,pos=0.5]{$\frac{\partial \mathcal{L}_{2}}{\partial h_1^S}$} (s_block1.north);

    \draw [backprop] (loss1.south) to[bend left=0]
        node[above,font=\tiny,pos=0.6]{$\frac{\partial \mathcal{L}_{1}}{\partial h_1^S}$} (s_block1.north);

    \end{tikzpicture}

    \caption{holistic KD, a \gls{featkd} strategy. The student performs a full end-to-end forward pass, and intermediate block outputs are compared with the corresponding teacher block outputs. Losses $\mathcal{L}_{1 \ldots N}$ all contribute gradients to $\theta_1^S$ (since all subsequent outputs depend on Block~1), losses $\mathcal{L}_{2 \ldots N}$ update $\theta_2^S$, while $\theta_N^S$ only receives gradients from $\mathcal{L}_{N}$.}
    \label{fig:hkd_visualization}
\end{figure}


==> static/kd_taxonomy.tex <==
\begin{figure}[!tp]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  >=Stealth,
  every node/.style={font=\sffamily\footnotesize},
  panel/.style={draw, thick, rounded corners=4pt, fill=gray!2},
  panellbl/.style={font=\sffamily\bfseries\small, anchor=north west, inner sep=3pt},
  tblock/.style={draw, thick, fill=gray!28, rounded corners=0.5pt, inner sep=0pt},
  sblock/.style={draw, thick, fill=cStudent!30, rounded corners=0.5pt, inner sep=0pt},
  ssmblock/.style={draw, thick, fill=cStudent!30, rounded corners=0.9mm, inner sep=0pt},
  selfblock/.style={draw, thick, fill=gray!18, rounded corners=0.5pt, inner sep=0pt},
  tinybf/.style={font=\sffamily\scriptsize\bfseries},
  microf/.style={font=\sffamily\fontsize{5}{6}\selectfont},
  microbf/.style={font=\sffamily\fontsize{5}{6}\selectfont\bfseries},
  microit/.style={font=\sffamily\fontsize{6}{7}\selectfont\itshape},
  flowarr/.style={->, semithick, blue!55!black},
  alignH/.style={<->, thick, dashed, cHkd!85!black},
  alignB/.style={<->, thick, dashed, cBkd!85!black},
  detach/.style={->, thin, dotted, gray!55!black},
  bp/.style={->, thick, dashed, red!60!black},
]


\node[panel, minimum width=4.4cm, minimum height=3.6cm] (paneA) at (0,0) {};
\node[panellbl] at (paneA.north west) {(a) What KD does};

\foreach \i in {1,...,5} {
  \node[tblock, minimum width=10mm, minimum height=2.5mm]
    at (-1.20, -0.75 + \i*0.25) {};
}
\node[tinybf] at (-1.20, 0.95) {Teacher};
\node[microf, gray!70!black] at (-1.20, -0.90) {(inference, larger)};

\foreach \i in {1,...,3} {
  \node[sblock, minimum width=7mm, minimum height=2.5mm]
    at (1.20, -0.55 + \i*0.25) {};
}
\node[tinybf] at (1.20, 0.95) {Student};
\node[microf, gray!70!black] at (1.20, -0.60) {(trained, smaller)};

\draw[->, ultra thick, blue!55!black] (-0.5, 0.0) -- (0.5, 0.0);
\node[font=\sffamily\scriptsize\itshape, blue!55!black] at (-0.0, 0.25) {knowledge};

\node[font=\sffamily\scriptsize, text width=4.05cm, align=center, anchor=north]
  at (-0.0, -1.05)
  {transferred via logits, intermediate features, or sample relations};


\node[panel, minimum width=2.6cm, minimum height=3.6cm] (paneM) at (3.85, 0) {};
\node[panellbl] at (paneM.north west) {(b) Workloads};

\node[microbf] at (3.85, 1.25) {Vision};
\foreach \r in {0,1,2} {
  \foreach \c in {0,1,2} {
    \node[draw, fill=gray!22, minimum width=1.6mm, minimum height=1.6mm,
          inner sep=0pt, line width=0.3pt]
      at (3.65 + \c*0.20, 1.00 - \r*0.20) {};
  }
}

\node[microbf] at (3.85, 0.25) {Masked LM};
\foreach \i in {0,1,2} {
  \node[draw, fill=gray!32, rounded corners=0.5pt, minimum width=4mm, minimum height=2.6mm,
        inner sep=0pt] (encM\i) at (3.30 + \i*0.55, -0.10) {};
}
\draw[<->, thin, gray!60!black] (encM0.east) -- (encM1.west);
\draw[<->, thin, gray!60!black] (encM1.east) -- (encM2.west);

\node[microbf] at (3.85, -0.50) {Causal LM};
\foreach \i in {0,1,2} {
  \node[draw, fill=gray!42, rounded corners=0.5pt, minimum width=4mm, minimum height=2.6mm,
        inner sep=0pt] (decM\i) at (3.30 + \i*0.55, -0.85) {};
}
\draw[->, thin, gray!60!black] (decM0.east) -- (decM1.west);
\draw[->, thin, gray!60!black] (decM1.east) -- (decM2.west);

\node[microbf] at (3.85, -1.25) {Others};
\node[font=\sffamily\fontsize{11}{13}\selectfont\bfseries, gray!55!black]
  at (3.85, -1.55) {$\cdots$};


\node[panel, minimum width=7.5cm, minimum height=3.6cm] (paneB) at (9.20, 0) {};
\node[panellbl] at (paneB.north west) {(c) Architectural relationships};

\foreach \name/\xc/\yc/\title/\subtitle in {
    homo/7.40/0.45/{Homogeneous}/{same arch. family},
    hetero/11.00/0.45/{Heterogeneous}/{different arch. family},
    quant/7.40/-1.00/{Quantization}/{lower precision},
    selfd/11.00/-1.00/{Self-distillation}/{teacher \(\approx \) student}}
{
  \node[draw, rounded corners=2pt, minimum width=3.5cm, minimum height=1.30cm,
        fill=blue!4] (\name) at (\xc,\yc) {};
  \node[microbf, anchor=north west] at ([shift={(2pt,-1pt)}]\name.north west) {\title};
  \node[microf, gray!70!black, anchor=north east]
    at ([shift={(-2pt,-1pt)}]\name.north east) {\subtitle};
}

\foreach \i in {1,2,3} { \node[tblock, minimum width=4mm, minimum height=1.75mm] at (6.85, -0.05 + \i*0.175) {}; }
\foreach \i in {1,2}   { \node[sblock, minimum width=4mm, minimum height=1.25mm] at (7.95, 0.10 + \i*0.125) {}; }
\draw[->, gray!60!black, thin] (7.07, 0.30) -- (7.73, 0.30);

\foreach \i in {1,2,3} { \node[tblock,    minimum width=4mm, minimum height=1.75mm] at (10.45, -0.05 + \i*0.175) {}; }
\foreach \i in {1,2,3} { \node[ssmblock,  minimum width=4mm, minimum height=1.75mm] at (11.55, -0.05 + \i*0.175) {}; }
\draw[->, gray!60!black, thin] (10.67, 0.30) -- (11.33, 0.30);

\foreach \i in {1,2,3} { \node[tblock, minimum width=4mm, minimum height=1.75mm] at (6.85, -1.50 + \i*0.175) {}; }
\foreach \i in {1,2,3} { \node[sblock, minimum width=4mm, minimum height=1.75mm] at (7.95, -1.50 + \i*0.175) {}; }
\draw[->, gray!60!black, thin] (7.07, -1.15) -- (7.73, -1.15);
\node[microf, gray!60!black] at (6.85, -1.53) {FP32};
\node[microf, gray!60!black] at (7.95, -1.53) {INT8};

\foreach \i in {1,2,3} { \node[selfblock, minimum width=4mm, minimum height=1.75mm] at (11.00, -1.50 + \i*0.175) {}; }
\draw[->, gray!60!black, thin] (11.20, -1.15) .. controls (11.50, -1.15) and (11.50, -0.65) .. (11.00, -0.85);
\node[microf, gray!60!black, anchor=west] at (11.35, -1.00) {self};



\begin{scope}[xshift=0.525cm]
\node[panel, minimum width=15.15cm, minimum height=4.7cm] (paneC) at (4.85, -4.25) {};
\node[panellbl] at (paneC.north west) {(d) Distillation paradigms};


\node[draw, thick, rounded corners=4pt, fill=cReskd!18,
      minimum width=3.4cm, minimum height=3.6cm] (reskdR) at (-0.55, -4.6) {};
\node[font=\sffamily\bfseries, anchor=north] at ([yshift=-3pt]reskdR.north) {ResKD};
\node[font=\sffamily\scriptsize, anchor=north] at ([yshift=-15pt]reskdR.north) {Response-based};

\node[fill=gray!25, rounded corners=4pt,
      minimum width=7.2cm, minimum height=4.12cm, inner sep=0pt] (featBand) at (4.85, -4.42) {};
\node[font=\sffamily\scriptsize\itshape, green!40!black] at (4.85, -2.62) {FeatKD (feature-based)};

\node[draw, thick, rounded corners=4pt, fill=cHkd!18,
      minimum width=3.4cm, minimum height=3.6cm] (hkdR) at (3.05, -4.6) {};
\node[font=\sffamily\bfseries, anchor=north] at ([yshift=-3pt]hkdR.north) {HKD};
\node[font=\sffamily\scriptsize, anchor=north] at ([yshift=-15pt]hkdR.north) {Holistic (end-to-end)};

\node[draw, thick, rounded corners=4pt, fill=cBkd!18,
      minimum width=3.4cm, minimum height=3.6cm] (bkdR) at (6.65, -4.6) {};
\node[font=\sffamily\bfseries, anchor=north] at ([yshift=-3pt]bkdR.north) {BKD};
\node[font=\sffamily\scriptsize, anchor=north] at ([yshift=-15pt]bkdR.north) {Blockwise (independent)};

\node[draw, thick, dashed, rounded corners=4pt, fill=cRelkd!18,
      minimum width=3.4cm, minimum height=3.6cm] (relkdR) at (10.25, -4.6) {};
\node[font=\sffamily\bfseries, anchor=north] at ([yshift=-3pt]relkdR.north) {RelKD};
\node[font=\sffamily\scriptsize, anchor=north] at ([yshift=-15pt]relkdR.north) {Relation-based};


\foreach \i in {1,2,3} {
  \node[tblock, minimum width=7mm, minimum height=2.25mm]
    (tR\i) at (-1.45, -3.75 - \i*0.45) {};
}
\foreach \i in {1,2,3} {
  \node[sblock, minimum width=6mm, minimum height=2.25mm]
    (sR\i) at (0.25, -3.75 - \i*0.45) {};
}

\draw[->, thin, gray!55!black] ([yshift=2.25mm]tR1.north) -- (tR1.north);
\draw[->, thin, cStudent!80!black] ([yshift=2.25mm]sR1.north) -- (sR1.north);

\foreach \i/\j in {1/2, 2/3} {
  \draw[->, thin, gray!45!black] (tR\i.south) -- (tR\j.north);
}
\foreach \i/\j in {1/2, 2/3} {
  \draw[->, thin, cStudent!80!black] (sR\i.south) -- (sR\j.north);
}

\draw[<->, thick, dashed, cReskd!85!black] (tR3.south east) -- (sR3.south west);
\node[font=\sffamily\fontsize{5}{6}\selectfont\itshape, cReskd!85!black, anchor=south]
  at (-0.55, -5.30) {logits};

\node[font=\sffamily\fontsize{6}{7}\selectfont, text width=3.0cm, align=center, anchor=south]
  at (-0.55, -6.20) {output distribution only \\ (no intermediate access)};


\foreach \i in {1,2,3} {
  \node[tblock, minimum width=7mm, minimum height=2.25mm]
    (tH\i) at (2.15, -3.75 - \i*0.45) {};
}
\foreach \i in {1,2,3} {
  \node[sblock, minimum width=6mm, minimum height=2.25mm]
    (sH\i) at (3.85, -3.75 - \i*0.45) {};
}

\draw[->, thin, gray!55!black] ([yshift=2.25mm]tH1.north) -- (tH1.north);
\draw[->, thin, cStudent!80!black] ([yshift=2.25mm]sH1.north) -- (sH1.north);

\foreach \i/\j in {1/2, 2/3} {
  \draw[->, thin, gray!45!black] (tH\i.south) -- (tH\j.north);
}
\foreach \i/\j in {1/2, 2/3} {
  \draw[->, thin, cStudent!80!black] (sH\i.south) -- (sH\j.north);
}

\foreach \i in {1,2} {
  \draw[alignH] (tH\i.south east) -- (sH\i.south west);
}
\node[font=\sffamily\fontsize{5}{6}\selectfont\itshape, cHkd!85!black, anchor=south]
  at (3.00, -4.80) {features};

\draw[<->, thick, dashed, cReskd!85!black] (tH3.south east) -- (sH3.south west);
\node[font=\sffamily\fontsize{5}{6}\selectfont\itshape, cReskd!85!black, anchor=south]
  at (3.00, -5.30) {logits};

\draw[bp]
  ([xshift=3pt]sH3.east) -- ([xshift=3pt]sH1.east);
\node[microf, red!60!black, anchor=west] at ([xshift=3pt, yshift=0pt]sH2.east) {bp};

\node[font=\sffamily\fontsize{6}{7}\selectfont, text width=3.0cm, align=center, anchor=south]
  at (3.05, -6.20) {full student forward; one \\ backward through whole chain};


\foreach \i in {1,2,3} {
  \node[tblock, minimum width=7mm, minimum height=2.25mm]
    (tB\i) at (5.75, -3.75 - \i*0.45) {};
}
\foreach \i in {1,2,3} {
  \node[sblock, minimum width=6mm, minimum height=2.25mm]
    (sB\i) at (7.45, -3.75 - \i*0.45) {};
}

\foreach \i/\j in {1/2, 2/3} {
  \draw[->, thin, gray!45!black] (tB\i.south) -- (tB\j.north);
}

\draw[->, thin, gray!55!black] ([yshift=2.25mm]tB1.north) -- (tB1.north);
\draw[->, thin, gray!55!black] ([yshift=2.25mm]tB1.north) -- ([xshift=3pt]sB1.north west);

\foreach \i/\j in {1/2, 2/3} {
  \draw[->, thin, gray!55!black]
    ([xshift=2pt]tB\i.south) --
    ([xshift=3pt, yshift=0pt]sB\j.north west);
}

\foreach \i in {1,2} {
  \draw[alignB] (tB\i.south east) -- (sB\i.south west);
}
\node[font=\sffamily\fontsize{5}{6}\selectfont\itshape, cBkd!85!black]
  at (6.60, -4.65) {features};

\draw[<->, thick, dashed, cReskd!85!black] (tB3.south east) -- (sB3.south west);
\node[font=\sffamily\fontsize{5}{6}\selectfont\itshape, cReskd!85!black, anchor=south]
  at (6.60, -5.30) {logits};

\foreach \i in {1,2,3} {
  \draw[->, dashed, thin, red!55!black]
    ([xshift=3pt, yshift=-3pt]sB\i.east) -- ([xshift=3pt, yshift=3pt]sB\i.east);
}
\node[microf, red!60!black, anchor=west] at ([xshift=3pt, yshift=-13pt]sB1.east) {bp};

\node[font=\sffamily\fontsize{6}{7}\selectfont, text width=3.0cm, align=center, anchor=south]
  at (6.65, -6.20) {detached teacher-forced inputs; \\ independent per-block backward};


\node[draw, circle, fill=gray!28, inner sep=0pt, minimum size=3.5mm] (xa) at (9.85, -4.0) {};
\node[draw, circle, fill=gray!28, inner sep=0pt, minimum size=3.5mm] (xb) at (10.65, -4.0) {};
\node[microf] at (9.85, -4.0) {$x_1$};
\node[microf] at (10.65, -4.0) {$x_2$};

\node[draw, fill=gray!28, rounded corners=0.5pt, minimum width=6mm, minimum height=2.5mm,
      font=\sffamily\scriptsize\bfseries, inner sep=0pt] (TR) at (9.85, -4.55) {};
\node[draw, fill=cStudent!30, rounded corners=0.5pt, minimum width=6mm, minimum height=2.5mm,
      font=\sffamily\scriptsize\bfseries, inner sep=0pt] (SR) at (10.65, -4.55) {};

\draw[->, thin, gray!60!black] (xa.south) -- (TR.north);
\draw[->, thin, gray!60!black] (xa.south) -- (SR.north);
\draw[->, thin, gray!60!black] (xb.south) -- (TR.north);
\draw[->, thin, gray!60!black] (xb.south) -- (SR.north);

\node[draw, fill=purple!22, rounded corners=1pt, minimum width=6mm, minimum height=3mm,
      font=\sffamily\scriptsize, inner sep=0pt] (relT) at (9.55, -5.00) {d(T)};
\node[draw, fill=purple!22, rounded corners=1pt, minimum width=6mm, minimum height=3mm,
      font=\sffamily\scriptsize, inner sep=0pt] (relS) at (10.95, -5.00) {d(S)};

\draw[->, thin, gray!60!black] (TR.south) -- (relT.north);
\draw[->, thin, gray!60!black] (SR.south) -- (relS.north);

\draw[<->, thick, dashed, cRelkd!85!black] (relT.east) -- (relS.west);
\node[font=\sffamily\fontsize{5}{6}\selectfont\itshape, cRelkd!85!black, anchor=south]
  at (10.25, -5.00) {match};

\node[font=\sffamily\fontsize{6}{7}\selectfont, text width=3.0cm, align=center, anchor=south]
  at (10.25, -6.20) {match \emph{relationships between samples}; \\ \emph{can compose} with previous};
\end{scope}

\end{tikzpicture}%
}
\caption{\textbf{Knowledge distillation at a glance.} KD spans diverse workloads, architectural relationships, and paradigms; existing tooling covers narrow slices of this combinatorial space, motivating a general-purpose toolkit. Panel (d) shows the four paradigms used throughout the paper: response-based (ResKD), feature-based (FeatKD), holistic (HKD), blockwise (BKD), and relation-based (RelKD).}
\label{fig:kd_taxonomy}
\end{figure}


==> static/multistage_visualization.tex <==
\begin{figure}[htbp]
    \centering

    \begin{tikzpicture}[
        node distance=0.6cm and 0.8cm,
        >=Stealth,
        font=\sffamily
      ]

    \tikzset{
      sblock/.style={
        rectangle, draw, thick, fill=gray!10,
        minimum height=0.7cm, minimum width=0.85cm, align=center,
        font=\scriptsize
      },
      stublock/.style={
        rectangle, draw, thick, fill=gray!10,
        minimum height=0.7cm, minimum width=0.85cm, align=center,
        font=\scriptsize
      },
      frozblock/.style={
        rectangle, draw, thick, fill=gray!22, draw=gray!60,
        minimum height=0.7cm, minimum width=0.85cm, align=center,
        font=\scriptsize, text=gray!50!black
      },
      adapter/.style={
        rectangle, draw, thick, fill=cMulti!22, draw=cMulti!75!black,
        minimum height=0.32cm, minimum width=0.85cm, align=center,
        font=\tiny
      },
      data/.style={align=center, text width=1.1cm, font=\scriptsize},
      mloss/.style={
        circle, draw, thick, fill=red!10,
        minimum size=0.4cm, align=center, font=\tiny,
        inner sep=0pt
      },
      line/.style={draw, thick, -Stealth},
      backprop/.style={draw, thick, red, -Stealth},
      surround/.style={
        draw, thick, dashed, gray, rectangle,
        inner sep=0.25cm
      },
      stagebox/.style={
        draw, thick, rounded corners=4pt, inner sep=0.2cm,
        line width=0.6pt
      },
      handoff/.style={
        draw, very thick, -Stealth, cMulti!75!black, line width=1.2pt
      },
      stagelabel/.style={
        font=\sffamily\bfseries\small, align=left
      },
      stagenote/.style={
        font=\sffamily\scriptsize, align=left, text=gray!30!black
      },
    }

    \begin{scope}[local bounding box=stage1]
      \node [sblock] (s1_t1) {$f_1^T$};
      \node [sblock, right=of s1_t1] (s1_t2) {$f_2^T$};
      \node [sblock, right=of s1_t2] (s1_t3) {$f_3^T$};
      \node [stublock, below=0.7cm of s1_t1] (s1_s1) {$f_1^S$};
      \node [stublock, right=of s1_s1] (s1_s2) {$f_2^S$};
      \node [stublock, right=of s1_s2] (s1_s3) {$f_3^S$};

      \node [mloss] (s1_l1) at ($(s1_t1)!.5!(s1_s1)$) [xshift=1.2cm] {$\mathcal{L}_1$};
      \node [mloss] (s1_l2) at ($(s1_t2)!.5!(s1_s2)$) [xshift=1.2cm] {$\mathcal{L}_2$};
      \node [mloss] (s1_l3) at ($(s1_t3)!.5!(s1_s3)$) [xshift=1.2cm] {$\mathcal{L}_3$};

      \path (s1_t1.west) -- (s1_s1.west) coordinate[midway] (s1_in);
      \node [data, left=0.35cm of s1_in] (s1_x) {Input $X$};

      \draw [line] (s1_x) -- (s1_t1);
      \draw [line] (s1_x) -- (s1_s1);
      \draw [line] (s1_t1) -- (s1_t2);
      \draw [line] (s1_t2) -- (s1_t3);
      \draw [line] (s1_t1.south east) -- (s1_s2.north west);
      \draw [line] (s1_t2.south east) -- (s1_s3.north west);
      \draw [line] (s1_s1.east) -- (s1_l1.south);
      \draw [line] (s1_t1.east) -- (s1_l1.north);
      \draw [line] (s1_s2.east) -- (s1_l2.south);
      \draw [line] (s1_t2.east) -- (s1_l2.north);
      \draw [line] (s1_s3.east) -- (s1_l3.south);
      \draw [line] (s1_t3.east) -- (s1_l3.north);

      \draw [backprop] (s1_l1.south) to[bend right=0] (s1_s1.north east);
      \draw [backprop] (s1_l2.south) to[bend right=0] (s1_s2.north east);
      \draw [backprop] (s1_l3.south) to[bend right=0] (s1_s3.north east);

      \begin{scope}[on background layer]
        \node [surround, fit=(s1_t1) (s1_t2) (s1_t3)] (s1_tbox) {};
        \node [surround, fit=(s1_s1) (s1_s2) (s1_s3)] (s1_sbox) {};
      \end{scope}

      \node [font=\scriptsize\sffamily\itshape, text=gray!40!black,
             anchor=east, align=right, text width=1.4cm]
          at (s1_tbox.west) [xshift=-0.1cm] {Teacher Model};
      \node [font=\scriptsize\sffamily\itshape, text=gray!40!black,
             anchor=east, align=right, text width=1.4cm]
          at (s1_sbox.west) [xshift=-0.1cm] {Student Model};
    \end{scope}

    \node [stagelabel, right=0.35cm of s1_t3, anchor=west, xshift=0.7cm]
        (s1_label) {Stage 1: blockwise KD};
    \node [stagenote, below=0.05cm of s1_label.south west, anchor=north west, text width=4.2cm]
        (s1_note) {init: scratch \\ trains: all $\theta_i^S$, projectors $\Phi$ \\ objective: per-block $\mathcal{L}_i$};

    \begin{scope}[local bounding box=stage2, shift={(0,-4.6cm)}]
      \node [sblock] (s2_t1) {$f_1^T$};
      \node [sblock, right=of s2_t1] (s2_t2) {$f_2^T$};
      \node [sblock, right=of s2_t2] (s2_t3) {$f_3^T$};
      \node [stublock, below=0.7cm of s2_t1] (s2_s1) {$f_1^S$};
      \node [stublock, right=of s2_s1] (s2_s2) {$f_2^S$};
      \node [stublock, right=of s2_s2] (s2_s3) {$f_3^S$};

      \node [mloss] (s2_l1) at ($(s2_t1)!.5!(s2_s1)$) [xshift=1.2cm] {$\mathcal{L}_1$};
      \node [mloss] (s2_l2) at ($(s2_t2)!.5!(s2_s2)$) [xshift=1.2cm] {$\mathcal{L}_2$};
      \node [mloss] (s2_l3) at ($(s2_t3)!.5!(s2_s3)$) [xshift=1.2cm] {$\mathcal{L}_3$};

      \path (s2_t1.west) -- (s2_s1.west) coordinate[midway] (s2_in);
      \node [data, left=0.35cm of s2_in] (s2_x) {Input $X$};

      \draw [line] (s2_x) -- (s2_t1);
      \draw [line] (s2_x) -- (s2_s1);
      \draw [line] (s2_t1) -- (s2_t2);
      \draw [line] (s2_t2) -- (s2_t3);
      \draw [line] (s2_s1) -- (s2_s2);
      \draw [line] (s2_s2) -- (s2_s3);
      \draw [line] (s2_s1.east) -- (s2_l1.south);
      \draw [line] (s2_t1.east) -- (s2_l1.north);
      \draw [line] (s2_s2.east) -- (s2_l2.south);
      \draw [line] (s2_t2.east) -- (s2_l2.north);
      \draw [line] (s2_s3.east) -- (s2_l3.south);
      \draw [line] (s2_t3.east) -- (s2_l3.north);

      \draw [backprop] (s2_l3.south) to[bend right=0] (s2_s3.north east);
      \draw [backprop] (s2_s3.south) to[bend right=45] (s2_s2.south);
      \draw [backprop] (s2_s2.south) to[bend right=45] (s2_s1.south);

      \begin{scope}[on background layer]
        \node [surround, fit=(s2_t1) (s2_t2) (s2_t3)] (s2_tbox) {};
        \node [surround, fit=(s2_s1) (s2_s2) (s2_s3)] (s2_sbox) {};
      \end{scope}
    \end{scope}

    \node [stagelabel, right=0.35cm of s2_t3, anchor=west, xshift=0.7cm]
        (s2_label) {Stage 2: holistic KD};
    \node [stagenote, below=0.05cm of s2_label.south west, anchor=north west, text width=4.2cm]
        (s2_note) {init: $\theta^{S}_{(1)}$ from Stage 1 \\ trains: all $\theta_i^S$ end-to-end \\ objective: $\sum_i w_i\,\mathcal{L}_i$};

    \begin{scope}[local bounding box=stage3, shift={(0,-8.8cm)}]
      \node [sblock] (s3_t1) {$f_1^T$};
      \node [sblock, right=of s3_t1] (s3_t2) {$f_2^T$};
      \node [sblock, right=of s3_t2] (s3_t3) {$f_3^T$};
      \node [frozblock, below=0.95cm of s3_t1] (s3_s1) {$f_1^S$};
      \node [frozblock, right=of s3_s1] (s3_s2) {$f_2^S$};
      \node [frozblock, right=of s3_s2] (s3_s3) {$f_3^S$};
      \node [adapter, above=0cm of s3_s1] (s3_a1) {$\Delta_1^S$};
      \node [adapter, above=0cm of s3_s2] (s3_a2) {$\Delta_2^S$};
      \node [adapter, above=0cm of s3_s3] (s3_a3) {$\Delta_3^S$};

      \node [mloss] (s3_loss) at ($(s3_t3)!.5!(s3_s3)$) [xshift=1.2cm] {$\mathcal{L}$};

      \path (s3_t1.west) -- (s3_s1.west) coordinate[midway] (s3_in);
      \node [data, left=0.35cm of s3_in] (s3_x) {Input $X$};

      \draw [line] (s3_x) -- (s3_t1);
      \draw [line] (s3_x) -- (s3_s1);
      \draw [line] (s3_t1) -- (s3_t2);
      \draw [line] (s3_t2) -- (s3_t3);
      \draw [line] (s3_s1) -- (s3_s2);
      \draw [line] (s3_s2) -- (s3_s3);
      \draw [line] (s3_t3.east) -- (s3_loss.north);
      \draw [line] (s3_s3.east) -- (s3_loss.south);

      \draw [backprop] (s3_loss.south) to[bend right=0] (s3_a3.north east);
      \draw [backprop] (s3_a3.west) to[bend left=15] (s3_a2.east);
      \draw [backprop] (s3_a2.west) to[bend left=15] (s3_a1.east);

      \begin{scope}[on background layer]
        \node [surround, fit=(s3_t1) (s3_t2) (s3_t3)] (s3_tbox) {};
        \node [surround, fit=(s3_s1) (s3_s2) (s3_s3) (s3_a1) (s3_a2) (s3_a3)] (s3_sbox) {};
      \end{scope}
    \end{scope}

    \node [stagelabel, right=0.35cm of s3_t3, anchor=west, xshift=0.7cm]
        (s3_label) {Stage 3: LoRA fine-tune (response-based)};
    \node [stagenote, below=0.05cm of s3_label.south west, anchor=north west, text width=4.6cm]
        (s3_note) {init: $\theta^{S}_{(2)}$ frozen, adapters $\Delta_i^S$ random \\ trains: $\Delta_i^S$ only \\ objective: response loss $\mathcal{L}$};

    \draw [handoff] (s1_sbox.south) -- (s2_tbox.north |- s2_tbox.north)
        node[midway, font=\scriptsize\sffamily, fill=white, inner sep=2pt,
             text=cMulti!50!black]
            {init Stage 2 from $\theta^{S}_{(1)}$};
    \draw [handoff] (s2_sbox.south) -- (s3_tbox.north |- s3_tbox.north)
        node[midway, font=\scriptsize\sffamily, fill=white, inner sep=2pt,
             text=cMulti!50!black]
            {init Stage 3 from $\theta^{S}_{(2)}$};

    \end{tikzpicture}

    \caption{Multi-stage distillation pipeline (BKD~$\rightarrow$~HKD~$\rightarrow$~LoRA, the headline GPT-2 Compression configuration of Appendix~\ref{exp:gpt2_dist}). Each stage reuses the same frozen teacher $\mathcal{T}$ and the trained student from the prior stage, switching distiller class to apply a different paradigm; the trained student weights $\theta^{S}_{(k)}$ from stage $k$ become the initialization for stage $k{+}1$. Stage 1 (BKD) trains all student blocks under per-block teacher-forced losses with no cross-block gradient flow; Stage 2 (HKD) keeps Stage 1's per-layer alignments but propagates gradients end-to-end through the full student chain; Stage 3 freezes the post-Stage-2 student weights, attaches LoRA adapters $\Delta_i^S$ on top, and trains only the adapters under a single response-based loss (no feature alignments). The optimizer state is reset at every stage boundary. Per-paradigm internals (forward chains, parameter-gradient annotations, alignment-loss formulae) are detailed in Figures~\ref{fig:reskd_visualization}--\ref{fig:bkd_visualization}.}
    \label{fig:multistage_visualization}
\end{figure}


==> static/reskd_visualization.tex <==
\begin{figure}[htbp]
    \centering

    \begin{tikzpicture}[
        node distance=1cm and 1cm,
        >=Stealth,
        font=\sffamily
      ]

    \tikzset{
      block/.style={
        rectangle, draw, thick, fill=gray!10,
        minimum height=2cm, minimum width=1.5cm, align=center
      },
      data/.style={align=center, text width=2cm},
      loss/.style={
        circle, draw, thick, fill=red!10,
        minimum size=1cm, align=center
      },
      line/.style={draw, thick, -Stealth},
      backprop/.style={draw, thick, red, -Stealth},
      surround/.style={
        draw, thick, dashed, gray, rectangle,
        inner sep=0.25cm
      }
    }

    \node [block] (s_block1) {Block 1 \\ $\theta_1^S$ \\ \pgrad{\partial \mathcal{L}/\partial \theta_1^S}};
    \node [block, right=of s_block1] (s_block2) {Block 2 \\ $\theta_2^S$ \\ \pgrad{\partial \mathcal{L}/\partial \theta_2^S}};
    \node [block, right=of s_block2] (s_blockn) {Block N \\ $\theta_N^S$ \\ \pgrad{\partial \mathcal{L}/\partial \theta_N^S}};
    \node [data, right=of s_blockn] (s_output) {Student \\ Prediction \\ $\hat{Y}_S$};

    \node [block, above=of s_block1] (t_block1) {Block 1 \\ $\theta_1^T$};
    \node [block, above=of s_block2] (t_block2) {Block 2 \\ $\theta_2^T$};
    \node [block, above=of s_blockn] (t_blockn) {Block N \\ $\theta_N^T$};
    \node [data, right=of t_blockn] (t_output) {Soft-Labels \\ $\hat{Y}_T$};

    \path (s_block1.west) -- (t_block1.west) coordinate[midway] (mid_point);
    \node [data, left=of mid_point] (in_x) {Input \\ $X$};

    \path (s_output) -- (t_output) node[midway, loss] (loss) {Loss \\ $\mathcal{L}$};

    \begin{scope}[on background layer]
      \node [surround, fit=(t_block1) (t_block2) (t_blockn), label=above:Teacher Model] {};
      \node [surround, fit=(s_block1) (s_block2) (s_blockn), label=below:Student Model] {};
    \end{scope}

    \draw [line] (in_x) -- (t_block1);
    \draw [line] (in_x) -- (s_block1);
    \draw [line] (t_block1) -- node[above,font=\scriptsize]{$h_1^T$} (t_block2);
    \draw [line, dotted] (t_block2) -- (t_blockn);
    \draw [line] (t_blockn) -- node[above,font=\scriptsize]{$h_N^T$} (t_output);
    \draw [line] (s_block1) -- node[below,font=\scriptsize]{$h_1^S$} (s_block2);
    \draw [line, dotted] (s_block2) -- (s_blockn);
    \draw [line] (s_blockn) -- node[below,font=\scriptsize]{$h_N^S$} (s_output);
    \draw [line] (s_output.north) -- (loss.south);
    \draw [line] (t_output.south) -- (loss.north);

    \draw [backprop] (loss.south) to[bend left=45]
        node[above,font=\tiny,pos=0.5]{$\frac{\partial \mathcal{L}}{\partial h_N^S}$} (s_blockn.north);
    \draw [backprop] (s_blockn.north) to[bend left=45]
        node[above,font=\tiny,pos=0.5]{$\frac{\partial \mathcal{L}}{\partial h_2^S}$} (s_block2.north);
    \draw [backprop] (s_block2.north) to[bend left=45]
        node[above,font=\tiny,pos=0.5]{$\frac{\partial \mathcal{L}}{\partial h_1^S}$} (s_block1.north);

    \end{tikzpicture}
    \caption{response-based KD: a teacher model produces soft-labels that the student learns to match. Only the student's parameters $\theta^S$ are updated; the teacher is frozen.}
    \label{fig:reskd_visualization}
\end{figure}


==> static/standard_training.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}[
        node distance=1cm,
        >=Stealth,
        font=\sffamily
      ]

    \tikzset{
      block/.style={
        rectangle, draw, thick, fill=gray!10,
        minimum height=2cm, minimum width=1.5cm, align=center
      },
      data/.style={align=center, text width=2cm},
      loss/.style={
        circle, draw, thick, fill=red!10,
        minimum size=1cm, align=center
      },
      line/.style={draw, thick, -Stealth},
      backprop/.style={draw, thick, red, -Stealth},
      surround/.style={
        draw, thick, dashed, gray, rectangle,
        inner sep=0.5cm, label=above:Student Model
      }
    }

    \node [data] (in_x) {Input \\ $X$};
    \node [block, right=of in_x] (block1) {Block 1 \\ $\theta_1$ \\ \pgrad{\partial \mathcal{L}/\partial \theta_1}};
    \node [block, right=of block1] (block2) {Block 2 \\ $\theta_2$ \\ \pgrad{\partial \mathcal{L}/\partial \theta_2}};
    \node [block, right=of block2] (blockn) {Block N \\ $\theta_N$ \\ \pgrad{\partial \mathcal{L}/\partial \theta_N}};
    \node [data, right=of blockn] (output) {Student \\ Prediction \\ $\hat{Y}$};
    \node [loss, above=0.3cm of output] (loss) {Loss \\ $\mathcal{L}$};
    \node [data, above=0.3cm of loss] (true_y) {Hard-Labels \\ $Y$};

    \begin{scope}[on background layer]
      \node [surround, fit=(block1) (block2) (blockn)] (model_box) {};
    \end{scope}

    \draw [line] (in_x) -- (block1);
    \draw [line] (block1) -- node[below,font=\scriptsize]{$h_1$} (block2);
    \draw [line, dotted] (block2) -- (blockn);
    \draw [line] (blockn) -- node[below,font=\scriptsize]{$h_N$} (output);
    \draw [line] (output) -- (loss);
    \draw [line] (true_y) -- (loss);

    \draw [backprop] (loss.south) to[bend left=45]
        node[above,font=\tiny,pos=0.4]{$\frac{\partial \mathcal{L}}{\partial h_N}$} (blockn.north);
    \draw [backprop] (blockn.north) to[bend left=45]
        node[above,font=\tiny,pos=0.5]{$\frac{\partial \mathcal{L}}{\partial h_2}$} (block2.north);
    \draw [backprop] (block2.north) to[bend left=45]
        node[above,font=\tiny,pos=0.5]{$\frac{\partial \mathcal{L}}{\partial h_1}$} (block1.north);

    \end{tikzpicture}

    \caption{Standard training from hard labels (no teacher). The student's learnable parameters $\theta$ are updated via backpropagation to minimize the loss between its prediction and the ground-truth labels.}
    \label{fig:standard_training}
\end{figure}

